Applied Choreographies

Choreographic Programming is a correct-by-construction paradigm where a compilation procedure synthesises deadlock-free, concurrent, and distributed communicating processes from global, declarative descriptions of communications, called choreographies. Previous work used choreographies for the synthesis of programs. Alas, there is no formalisation that provides a chain of correctness from choreographies to their implementations. This problem originates from the gap between existing theoretical models, which abstract communications using channel names (\`a la CCS/{\pi}-calculus), and their implementations, which use low-level mechanisms for message routing. As a solution, we propose the theoretical framework of Applied Choreographies. In the framework, developers write choreographies in a language that follows the standard syntax and name-based communication semantics of previous works. Then, they use a compilation procedure to transform a choreography into a low-level, implementation-adherent calculus of Service-Oriented Computing (SOC). To manage the complexity of the compilation, we divide its formalisation and proof in three stages, respectively dealing with: a) the translation of name-based communications into their SOC equivalents (namely, using correlation mechanisms based on message data); b) the projection of a choreography into a composition of partial, single-participant choreographies (towards their translation into SOC processes); c) the translation of partial choreographies and the distribution of choreography-level state into SOC processes. We provide results of behavioural correspondence for each stage. Thus, given a choreography specification, we guarantee to synthesise its faithful and deadlock-free service-oriented implementation.

==> figures/chor_semantics_sos_full.tex <==
% \begin{figure*}
\begin{displaymath}
\begin{array}{c}
\infer[\did{C}{Start}]
{
	\env,\ \genstart; C
	\quad \to \quad
	\env',\
	C[k'/k][\pids r/\pids q] 
}
{
	\env\fresh{k',\pids r}
% 	&
% 	\fresh{k'}
% 	&
% 	\pid p \in \env(l)
	&
	\delta = \start{k'}{\pid p[\role A]}{\wtil{l.\pid q[\role B]}}
	&
	\renv{\env}{\delta}{\env'}
}
\\[12pt]
\infer[\did{C}{Send}]
{
	\env,\ \eta; C
	\quad \to\quad
	\env',\ C
}{
	\eta = \gensend
	&
	\renv{\env}{\eta}{\env'}
}
\\[12pt]
\infer[\did{C}{Recv}]
{
	\env,\ \genbranchI
	\quad \to\quad
	\env',\ C_j
}{
	j \in I
	&
	\renv{\env}{\com{k}{\role A}{\pid q[\role B].\op{o}_j(x_j)}}{\env'}
}
% \\[12pt]
% \infer[\did{C}{Com}]
% {
% 	\env,\ \eta; C
% 	\quad\to\quad
% 	\env',\ \genrecv;C
% }{
% 	\eta = \gencom
% 	% \\[1pt]
% 	&
% 	\renv{\env}{\gensend}{\env'}
% }
\\[12pt]
\infer[\did{C}{Cond}]
{
	\env,\ \cond{\pid p.e}{C_1}{C_2}
	\quad\to\quad
	\env,\ C_i
}
{
	i = 1 \text{ if } \evalfn(\ e, \env(\pid p)\ ) = \mathtt{ true },
	i = 2 \text{ otherwise}
}
\\[12pt]
\infer[\did{C}{Ctx}]
{
	\env, \recDef{X}{C_2}{C_1} \quad \to \quad
	\env^\prime, \recDef{X}{C_2}{C^\prime_1}
}
{
	\env, C_1\quad\to\quad\env^\prime, C^\prime_1
}
\\[12pt]
\infer[\did{C}{Eq}]
{
	\env, C \quad\to\quad \env', C'
}
{
	\ctx{R} \in \{\,\equiv\,,\,\swapC\,\}
	&
	C \,\ctx{R}\, C_1
	&
	\env, C_1 \to\env', C_1'
	&
	C_1' \,\ctx{R}\, C'
}
\\[12pt]
\infer[\did{C}{Par}]
{
	\env, C_1\pp C_2
	\quad \to \quad
	\env', C'_1 \pp C_2
}
{
	\env, C_1
	\quad \to \quad
	\env', C'_1
}
\\[12pt]
\infer[\did{C}{PStart}]
{
	\begin{array}{l}
	\env,
	\req{k}{\pid p[\role A]}
	{\wtil{l.\role B}}; C
	\pp
	\prod_i
	\big(
	\genacci; C_i
	\big)
	\quad \to
	\\ \hspace{50pt}
	\env',\ 
	C[k'/k] \pp \prod_i\big(\ C_i[k'/k][\pids r_i /\pids q_i] \ \big)
	\pp
	\prod_i
	\big(
	\genacci; C_i
	\big)
	\end{array}
}
{
	\begin{array}c
	i \in \{1,\dots,n\}
	\qquad
	\env\fresh{k',\pids r}
	\qquad
	\{ \wtil{l.\role B} \} = \biguplus_i \{\wtil{l_i.\role B_i}\}_i
	\qquad
	% \fresh{\pids r}
	\{\pids r\} = \bigcup_i \{ \pids r_i \}
	\\[2pt]
	% \quad
	\delta = \start{k'}{\pid p[\role A]}{\wtil{l_1.\pid r_1[\role
	B_1]},\dots,\wtil{l_n.\pid r_n[\role B_n]}}
	\qquad
	\renv{\env}{\delta}{\env'}
	\end{array}
}
\end{array}
\end{displaymath}
\caption{Frontend Choreographies---semantics.}
\label{fig:cc_semantics_sos_full}
% \end{figure*}

==> figures/sos_chor_seff.tex <==
% \begin{figure}
	$$
	\begin{array}{c}
	\infer[\did{\env}{Start}]
	{
		\renv{\env}{\genstart}{
		\env'
%		\big[\chanto{k}{\role C}{\role E} \mapsto \emptyseq\big]
		} 
	}
	{
		\env' = \env
			\big[\pid q \mapsto \emptyset \mid \pid q \in \pids q \big]
			\big[\chanto{k}{\role C}{\role E} \mapsto \emptyseq
				\mid \{ \role C, \role E \} \subseteq \{ \role A, \roles B \} \big]
	}
	\\[12pt]
	\infer[\did{\env}{Send}]
		{
			\renv{\env}{\gensend}{
				\env\big[\chanto{k}{\role A}{\role B} \mapsto \til m :: (\op{o}, v)\big]
			}
		}
		{
			v = \evalfn( e, \env( \pid p ) )
			&
			\env( \chanto{k}{\role A}{\role B} ) = \til m
		}
	\\[12pt]
	\infer[\did{\env}{Recv}]
	{
		\renv{\env}{\genrecv}{
		\env\big[ \chanto{k}{\role A}{\role B} \mapsto \til m \big] \big[ \pid q \mapsto \env( \pid q )[ x \mapsto v ] \big]
		}
	}
	{
		\env( \chanto{k}{\role A}{\role B} ) = (\op{o},v) :: \til m
	}
	\end{array}
	$$
 	\caption{Frontend Choreographies --- Deployment transitions.}
	\label{fig:seff_semantics}
% \end{figure}
